On Competing Sellers with Substitutable Goods

We study mechanism design by an incumbent seller facing competition from an entrant seller of a substitute good. The incumbent commits to a potentially randomized mechanism before her competitor responds. A unit-demand buyer with fixed, publicly known values for the two goods observes both mechanisms and may interact with them in either order. How should a revenue-maximizing incumbent design her mechanism when her product is superior or inferior to her competitor's? We determine the incumbent's exact optimal revenue and characterize all mechanisms that obtain it. Commitment and randomization allow her to earn strictly positive revenue even against an arbitrarily superior product, despite earning nothing under posted-price (i.e., Bertrand) competition. Optimal mechanisms can require a continuum of lottery options, even though the buyer selects only one in equilibrium: unselected options shape the competitor's incentives rather than screen private buyer information. We also show that the buyer's ability to choose the interaction order can be strictly beneficial to the incumbent, even though the incumbent is always visited first at equilibrium. Finally, we show that without commitment, every pure Nash equilibrium yields Bertrand revenues even with randomized mechanisms.

==> observations/introduction_tikz_plots/alice_aligned_pricing_menu.tikz.tex <==
\begingroup%
\definecolor{AlignedMenuBlue}{HTML}{246298}%
\definecolor{AlignedMenuOrange}{HTML}{B95B17}%
\definecolor{AlignedMenuGuide}{HTML}{C9D1D9}%
\definecolor{AlignedMenuGrid}{HTML}{D5D5D5}%
\def\AlignedMenuWidth{10.8cm}%
\def\AlignedMenuHeight{5.2cm}%
\def\AlignedMenuXAxisTitleY{-0.23}%
\def\AlignedMenuYAxisTitleX{-0.10}%
\def\AlignedMenuSegmentLabelY{-0.08}%
\def\AlignedMenuSegmentFontSize{9}%
\def\AlignedMenuSegmentLineSpacing{10}%
\def\AlignedMenuSegmentLabelXShift{0pt}%
\def\AlignedMenuCurvedLabelXShift{0pt}%
\def\AlignedMenuCurvedLabelYShift{0pt}%
\def\AlignedMenuExtensionLabelXShift{0pt}%
\def\AlignedMenuExtensionLabelYShift{0pt}%
\def\AlignedMenuShowXOne{1}%
\def\AlignedMenuSharedX{0.30}%
\def\AlignedMenuSharedY{0.48}%
\def\AlignedMenuExtensionX{0.835}%
\def\AlignedMenuExtensionY{0.39}%
\def\AlignedMenuLegendX{0.035}%
\def\AlignedMenuLegendY{0.945}%
\def\AlignedMenuLegendStep{0.077}%
\def\AlignedMenuParametersX{0.035}%
\def\AlignedMenuParametersY{0.79}%
\def\AlignedMenuParametersGap{0.06em}%
\def\AlignedMenuELabelXShift{-6pt}%
\def\AlignedMenuELabelYShift{0.5pt}%
\def\AlignedMenuSharedTargetX{0.40}%
\def\AlignedMenuArrowTipGap{3pt}%
\def\AlignedMenuExtensionBraceWidth{0.9}%
\def\AlignedMenuExtensionBraceGap{5pt}%
\def\AlignedMenuExtensionBraceAmplitude{5pt}%
\def\AlignedMenuExtensionBraceLineWidth{0.85pt}%
\def\AlignedMenuTextHaloScale{2.5}%
\def\AlignedMenuTextHaloStrength{3}%
\def\AlignedMenuTextHaloRadius{0.65pt}%
\def\AlignedMenuTextHaloMiddle{0.40pt}%
\def\AlignedMenuTextHaloCore{0.18pt}%
\pgfmathsetlengthmacro{\AlignedMenuHaloOuterWidth}{max(0,\AlignedMenuTextHaloScale)*\AlignedMenuTextHaloRadius}%
\pgfmathsetlengthmacro{\AlignedMenuHaloMiddleWidth}{max(0,\AlignedMenuTextHaloScale)*\AlignedMenuTextHaloMiddle}%
\pgfmathsetlengthmacro{\AlignedMenuHaloInnerWidth}{max(0,\AlignedMenuTextHaloScale)*\AlignedMenuTextHaloCore}%
\pgfmathsetmacro{\AlignedMenuHaloOuterOpacity}{min(1,max(0,0.15*\AlignedMenuTextHaloStrength))}%
\pgfmathsetmacro{\AlignedMenuHaloMiddleOpacity}{min(1,max(0,0.30*\AlignedMenuTextHaloStrength))}%
\pgfmathsetmacro{\AlignedMenuHaloInnerOpacity}{min(1,max(0,0.70*\AlignedMenuTextHaloStrength))}%
\newcommand*\AlignedMenuTextHalo[1]{%
  \begingroup
  \ifdim\AlignedMenuHaloOuterWidth>0pt\relax
  \rlap{\begingroup\transparent{\AlignedMenuHaloOuterOpacity}\color{white}%
    \contourlength{\AlignedMenuHaloOuterWidth}\contour{white}{#1}\endgroup}%
  \rlap{\begingroup\transparent{\AlignedMenuHaloMiddleOpacity}\color{white}%
    \contourlength{\AlignedMenuHaloMiddleWidth}\contour{white}{#1}\endgroup}%
  \rlap{\begingroup\transparent{\AlignedMenuHaloInnerOpacity}\color{white}%
    \contourlength{\AlignedMenuHaloInnerWidth}\contour{white}{#1}\endgroup}%
  \fi
  #1%
  \endgroup
}%
\def\AlignedMenuBobRevenue{0.3678794411714423}%
\def\AlignedMenuEquilibrium{0.6321205588285577}%
\def\AlignedMenuEquilibriumPayment{0.3678794411714423}%
\def\AlignedMenuUtility{0.2642411176571153}%
\def\AlignedMenuTerminalPayment{0.7357588823428847}%
\begin{tikzpicture}[
  baseline=(AlignedMenuMain.south west),
  aligned menu text/.style={inner sep=1.5pt,outer sep=0pt},
  declare function={
    alignedmenuprice(\x)=-\AlignedMenuBobRevenue*ln(1-\x);
    alignedmenutangent(\x)=\x-\AlignedMenuUtility;
  },
]
\begin{axis}[
  name=AlignedMenuMain,
  width=\AlignedMenuWidth, height=\AlignedMenuHeight, scale only axis,
  xmin=0, xmax=1.025, ymin=0, ymax=0.88,
  axis lines=left, axis line style={line width=0.8pt,-},
  tick align=outside, tick style={black,line width=0.8pt},
  major tick length=3.5pt,
  xtick={0,0.25,0.5,0.75,1},
  xticklabels={$0$,{},$1/2$,{},{$\ifnum\AlignedMenuShowXOne=1\relax 1\fi$}},
  ytick={0,0.25,0.5,0.75},
  yticklabels={$0$,$a/4$,$a/2$,$3\cdot a/4$},
  tick label style={font=\fontsize{8}{9}\selectfont},
  xticklabel style={yshift=-1pt},
  yticklabel style={xshift=-1pt},
  xlabel={Allocation probability, $x$},
  xlabel style={at={(axis description cs:0.5,\AlignedMenuXAxisTitleY)},
    anchor=north,inner sep=0pt,font=\fontsize{9}{10}\selectfont},
  ylabel={Expected payment, $\tau$},
  ylabel style={at={(axis description cs:\AlignedMenuYAxisTitleX,0.5)},
    anchor=south,font=\fontsize{9}{10}\selectfont},
  grid=major, grid style={AlignedMenuGrid,line width=0.45pt,opacity=0.65},
  axis on top=false, clip=false,
  every axis plot/.append style={forget plot},
]
\draw[AlignedMenuGuide,line width=0.65pt,dash pattern=on 2pt off 4pt]
  (axis cs:\AlignedMenuEquilibrium,0) --
  (axis cs:\AlignedMenuEquilibrium,\AlignedMenuEquilibriumPayment);
\draw[AlignedMenuGuide,line width=0.65pt,dash pattern=on 2pt off 4pt]
  (axis cs:1,0) -- (axis cs:1,\AlignedMenuTerminalPayment);
\addplot[AlignedMenuBlue,line width=1.6pt,
  domain=0:\AlignedMenuEquilibrium,samples=121]
  {alignedmenuprice(x)};
\addplot[AlignedMenuOrange,line width=1.4pt,dash pattern=on 5pt off 3pt,
  domain=\AlignedMenuEquilibrium:1,samples=2]
  {alignedmenutangent(x)};
\addplot[only marks,mark=*,mark size=1.5pt,AlignedMenuBlue]
  coordinates {(0,0) (\AlignedMenuEquilibrium,\AlignedMenuEquilibriumPayment)};
\addplot[only marks,mark=o,mark size=1.7pt,AlignedMenuOrange,
  mark options={solid,fill=white,line width=0.8pt}]
  coordinates {(1,\AlignedMenuTerminalPayment)};
\node[aligned menu text,font=\fontsize{9}{10}\selectfont,text=AlignedMenuBlue,
  anchor=south,xshift=\AlignedMenuELabelXShift,yshift=\AlignedMenuELabelYShift]
  at (axis cs:\AlignedMenuEquilibrium,\AlignedMenuEquilibriumPayment)
  {\AlignedMenuTextHalo{$E'$}};

\node[aligned menu text,align=center,font=\fontsize{8}{9}\selectfont\bfseries,
  text=AlignedMenuBlue] (AlignedMenuShared)
  at (axis description cs:\AlignedMenuSharedX,\AlignedMenuSharedY)
  {\AlignedMenuTextHalo{Shared by all}\\\AlignedMenuTextHalo{Optimal Mechanisms}};
\draw[AlignedMenuBlue!85!black,line width=0.95pt,
  -{Stealth[length=5pt,width=3.5pt]},shorten >=\AlignedMenuArrowTipGap]
  (AlignedMenuShared.south) to[out=-90,in=140]
  (axis cs:\AlignedMenuSharedTargetX,{alignedmenuprice(\AlignedMenuSharedTargetX)});
\node[aligned menu text,align=center,font=\fontsize{8}{9}\selectfont,
  text=AlignedMenuOrange] (AlignedMenuExtension)
  at (axis description cs:\AlignedMenuExtensionX,\AlignedMenuExtensionY)
  {\AlignedMenuTextHalo{Choose where to stop}\\\AlignedMenuTextHalo{on the tangent}};
\pgfmathsetmacro{\AlignedMenuExtensionBraceStartX}{%
  (1+\AlignedMenuEquilibrium-\AlignedMenuExtensionBraceWidth*(1-\AlignedMenuEquilibrium))/2}%
\pgfmathsetmacro{\AlignedMenuExtensionBraceEndX}{%
  (1+\AlignedMenuEquilibrium+\AlignedMenuExtensionBraceWidth*(1-\AlignedMenuEquilibrium))/2}%
\pgfmathsetlengthmacro{\AlignedMenuExtensionBraceDepth}{%
  \AlignedMenuExtensionBraceGap+\AlignedMenuExtensionBraceAmplitude}%
\coordinate (AlignedMenuExtensionBraceStart)
  at (axis cs:\AlignedMenuExtensionBraceStartX,{alignedmenutangent(\AlignedMenuExtensionBraceStartX)});
\coordinate (AlignedMenuExtensionBraceEnd)
  at (axis cs:\AlignedMenuExtensionBraceEndX,{alignedmenutangent(\AlignedMenuExtensionBraceEndX)});
\draw[AlignedMenuOrange!85!black,
  line width=\AlignedMenuExtensionBraceLineWidth,
  decorate,decoration={brace,mirror,
    amplitude=\AlignedMenuExtensionBraceAmplitude,
    raise=\AlignedMenuExtensionBraceGap}]
  (AlignedMenuExtensionBraceStart) -- (AlignedMenuExtensionBraceEnd)
  node[midway,sloped,below=\AlignedMenuExtensionBraceDepth,
    inner sep=0pt,outer sep=0pt] (AlignedMenuExtensionBraceCenter) {};
\draw[AlignedMenuOrange!85!black,
  line width=\AlignedMenuExtensionBraceLineWidth]
  (AlignedMenuExtension.north)
  \pgfextra{%
    \pgfmathanglebetweenpoints
      {\pgfpointanchor{AlignedMenuExtensionBraceStart}{center}}%
      {\pgfpointanchor{AlignedMenuExtensionBraceEnd}{center}}%
    \pgfmathsetmacro{\AlignedMenuExtensionBraceApproachAngle}{\pgfmathresult-90}%
  }
  to[out=90,in=\AlignedMenuExtensionBraceApproachAngle]
  (AlignedMenuExtensionBraceCenter.center);

\draw[AlignedMenuBlue,line width=2.1pt]
  (axis cs:0,0) -- (axis cs:\AlignedMenuEquilibrium,0);
\draw[AlignedMenuOrange,line width=2.1pt]
  (axis cs:\AlignedMenuEquilibrium,0) -- (axis cs:1,0);
\node[anchor=north,align=center,inner sep=0pt,
  font=\fontsize{\AlignedMenuSegmentFontSize}{\AlignedMenuSegmentLineSpacing}\selectfont,
  text=AlignedMenuBlue,
  xshift={\AlignedMenuSegmentLabelXShift+\AlignedMenuCurvedLabelXShift},
  yshift=\AlignedMenuCurvedLabelYShift]
  at (axis cs:{\AlignedMenuEquilibrium/2},\AlignedMenuSegmentLabelY)
  {Curved segment};
\node[anchor=north,align=center,inner sep=0pt,
  font=\fontsize{\AlignedMenuSegmentFontSize}{\AlignedMenuSegmentLineSpacing}\selectfont,
  text=AlignedMenuOrange,
  xshift={\AlignedMenuSegmentLabelXShift+\AlignedMenuExtensionLabelXShift},
  yshift=\AlignedMenuExtensionLabelYShift]
  at (axis cs:{(\AlignedMenuEquilibrium+1)/2},\AlignedMenuSegmentLabelY)
  {Optional\\extension};

\draw[AlignedMenuBlue,line width=1.6pt]
  (axis description cs:\AlignedMenuLegendX,\AlignedMenuLegendY) --
  (axis description cs:{\AlignedMenuLegendX+0.08},\AlignedMenuLegendY);
\node[aligned menu text,anchor=west,font=\fontsize{8}{9}\selectfont,xshift=3pt]
  at (axis description cs:{\AlignedMenuLegendX+0.08},\AlignedMenuLegendY)
  {\AlignedMenuTextHalo{Canonical menu}};
\draw[AlignedMenuOrange,line width=1.4pt,dash pattern=on 5pt off 3pt]
  (axis description cs:\AlignedMenuLegendX,{\AlignedMenuLegendY-\AlignedMenuLegendStep}) --
  (axis description cs:{\AlignedMenuLegendX+0.08},{\AlignedMenuLegendY-\AlignedMenuLegendStep});
\node[aligned menu text,anchor=west,font=\fontsize{8}{9}\selectfont,xshift=3pt]
  at (axis description cs:{\AlignedMenuLegendX+0.08},{\AlignedMenuLegendY-\AlignedMenuLegendStep})
  {\AlignedMenuTextHalo{Optional tangent extension}};
\node[aligned menu text,anchor=north west,font=\fontsize{8}{9}\selectfont]
  at (axis description cs:\AlignedMenuParametersX,\AlignedMenuParametersY)
  {\AlignedMenuTextHalo{$a=1,\hspace{\AlignedMenuParametersGap} b=1$}};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> observations/introduction_tikz_plots/alice_pricing_menu_a2_b1.tikz.tex <==
\begingroup%
\providecommand{\aiedit}[1]{#1}%
\definecolor{AliceMenuBlue}{HTML}{246298}%
\definecolor{AliceMenuGreen}{HTML}{08745A}%
\definecolor{AliceMenuOrange}{HTML}{B95B17}%
\definecolor{AliceMenuGuide}{HTML}{C9D1D9}%
\definecolor{AliceMenuGrid}{HTML}{D5D5D5}%
\def\MenuXAxisTitleY{-0.17}%
\def\MenuSegmentLabelY{-0.05}%
\def\MenuSegmentLabelXShift{-2pt}%
\def\MenuStraightLabelXShift{2pt}%
\def\MenuStraightLabelYShift{-1.5pt}%
\def\MenuCurvedLabelXShift{1pt}%
\def\MenuCurvedLabelYShift{0pt}%
\def\MenuExtensionLabelXShift{1.5pt}%
\def\MenuExtensionLabelYShift{0pt}%
\def\MenuShowXOne{0}%
\def\MenuSharedX{0.428}%
\def\MenuSharedY{0.687}%
\def\MenuDiscountX{0.175}%
\def\MenuDiscountY{0.36}%
\def\MenuLegendY{0.94}%
\def\MenuParametersX{0.035}%
\def\MenuParametersY{0.88}%
\def\MenuParametersGap{0.06em}%
\def\MenuParameterAXShift{0pt}%
\def\MenuTextHaloScale{2.5}%
\def\MenuTextHaloStrength{3}%
\def\MenuTextHaloRadius{0.65pt}%
\def\MenuTextHaloMiddle{0.40pt}%
\def\MenuTextHaloCore{0.18pt}%
\pgfmathsetlengthmacro{\MenuHaloOuterWidth}{max(0,\MenuTextHaloScale)*\MenuTextHaloRadius}%
\pgfmathsetlengthmacro{\MenuHaloMiddleWidth}{max(0,\MenuTextHaloScale)*\MenuTextHaloMiddle}%
\pgfmathsetlengthmacro{\MenuHaloInnerWidth}{max(0,\MenuTextHaloScale)*\MenuTextHaloCore}%
\pgfmathsetmacro{\MenuHaloOuterOpacity}{min(1,max(0,0.15*\MenuTextHaloStrength))}%
\pgfmathsetmacro{\MenuHaloMiddleOpacity}{min(1,max(0,0.30*\MenuTextHaloStrength))}%
\pgfmathsetmacro{\MenuHaloInnerOpacity}{min(1,max(0,0.70*\MenuTextHaloStrength))}%
\newcommand*\MenuTextHalo[1]{%
  \begingroup
  \ifdim\MenuHaloOuterWidth>0pt\relax
  \rlap{\begingroup\transparent{\MenuHaloOuterOpacity}\color{white}%
    \contourlength{\MenuHaloOuterWidth}\contour{white}{#1}\endgroup}%
  \rlap{\begingroup\transparent{\MenuHaloMiddleOpacity}\color{white}%
    \contourlength{\MenuHaloMiddleWidth}\contour{white}{#1}\endgroup}%
  \rlap{\begingroup\transparent{\MenuHaloInnerOpacity}\color{white}%
    \contourlength{\MenuHaloInnerWidth}\contour{white}{#1}\endgroup}%
  \fi
  #1%
  \endgroup
}%
\def\MenuBLabelXShift{-6pt}%
\def\MenuBLabelYShift{0.5pt}%
\def\MenuELabelXShift{-6pt}%
\def\MenuELabelYShift{0.5pt}%
\def\AliceMenuRevenue{0.1587351932054160}%
\def\AliceMenuUtility{0.5991031710146508}%
\def\AliceMenuBase{0.5991031710146508}%
\def\AliceMenuBasePayment{0.6942019286156388}%
\def\AliceMenuEquilibrium{0.8412648067945840}%
\def\AliceMenuEquilibriumPayment{1.0834264425745173}%
\def\AliceMenuCorner{0.2701731743288348}%
\def\AliceMenuTerminalPayment{1.4008968289853492}%
\begin{tikzpicture}[
  baseline=(AliceMenuMain.south west),
  menu text halo/.style={inner sep=1.5pt,outer sep=0pt},
  declare function={
    menuoriginal(\x)=(1+\AliceMenuRevenue)*\x;
    menulower(\x)=\x+max(0,\AliceMenuRevenue*
      ln((1-\AliceMenuCorner)/(1-\x)));
    menucore(\x)=\AliceMenuBasePayment+(\x-\AliceMenuBase)
      +\AliceMenuRevenue*ln((1-\AliceMenuBase)/(1-\x));
  },
]
\begin{axis}[
  name=AliceMenuMain,
  width=7.2cm, height=4.8cm, scale only axis,
  xmin=0, xmax=1.025, ymin=0, ymax=1.52,
  axis lines=left, axis line style={line width=0.8pt,-},
  tick align=outside, tick style={black,line width=0.8pt},
  major tick length=3.5pt,
  xtick={0,0.25,0.5,0.75,1},
  xticklabels={$0$,{},$1/2$,{},{$\ifnum\MenuShowXOne=1\relax 1\fi$}},
  ytick={0,0.5,1,1.5},
  yticklabels={$0$,$a/4$,$a/2$,$3\cdot a/4$},
  tick label style={font=\fontsize{8}{9}\selectfont},
  xticklabel style={yshift=-1pt},
  yticklabel style={xshift=-1pt},
  xlabel={Allocation probability, $x$},
  xlabel style={at={(axis description cs:0.5,\MenuXAxisTitleY)},anchor=north,inner sep=0pt,
    font=\fontsize{9}{10}\selectfont},
  ylabel={Expected payment, $\tau$},
  ylabel style={at={(axis description cs:-0.11,0.5)},anchor=south,
    font=\fontsize{9}{10}\selectfont},
  grid=major, grid style={AliceMenuGrid,line width=0.45pt,opacity=0.65},
  axis on top=false, clip=false,
  every axis plot/.append style={forget plot},
]
\addplot[name path=AliceMenuUpper,draw=none,domain=0:\AliceMenuBase,
  samples=2] {menuoriginal(x)};
\addplot[name path=AliceMenuLower,draw=none,
  samples at={0,\AliceMenuCorner,0.28,0.29,...,0.59,\AliceMenuBase}]
  {menulower(x)};
\addplot[fill=AliceMenuGreen,fill opacity=0.32,draw=none]
  fill between[of=AliceMenuUpper and AliceMenuLower];

\draw[AliceMenuGuide,line width=0.65pt,dash pattern=on 2pt off 4pt]
  (axis cs:\AliceMenuBase,0) --
  (axis cs:\AliceMenuBase,\AliceMenuBasePayment);
\draw[AliceMenuGuide,line width=0.65pt,dash pattern=on 2pt off 4pt]
  (axis cs:\AliceMenuEquilibrium,0) --
  (axis cs:\AliceMenuEquilibrium,\AliceMenuEquilibriumPayment);
\draw[AliceMenuGuide,line width=0.65pt,dash pattern=on 2pt off 4pt]
  (axis cs:1,0) -- (axis cs:1,\AliceMenuTerminalPayment);

\addplot[AliceMenuGreen,line width=0.65pt,opacity=0.70,
  samples at={0,\AliceMenuCorner,0.28,0.29,...,0.59,\AliceMenuBase}]
  {0.5*menuoriginal(x)+0.5*menulower(x)};
\addplot[AliceMenuGreen,line width=0.65pt,dash pattern=on 3pt off 1.7pt,
  samples at={0,\AliceMenuCorner,0.28,0.29,...,0.59,\AliceMenuBase}]
  {menulower(x)};
\addplot[AliceMenuBlue,line width=1.6pt,domain=0:\AliceMenuBase,
  samples=2] {menuoriginal(x)};
\addplot[AliceMenuBlue,line width=1.6pt,
  domain=\AliceMenuBase:\AliceMenuEquilibrium,samples=101]
  {menucore(x)};
\addplot[AliceMenuOrange,line width=1.4pt,dash pattern=on 5pt off 3pt,
  domain=\AliceMenuEquilibrium:1,samples=2]
  {2*x-\AliceMenuUtility};
\addplot[only marks,mark=*,mark size=1.5pt,AliceMenuBlue]
  coordinates {(0,0) (\AliceMenuBase,\AliceMenuBasePayment)
    (\AliceMenuEquilibrium,\AliceMenuEquilibriumPayment)};
\addplot[only marks,mark=o,mark size=1.7pt,AliceMenuOrange,
  mark options={solid,fill=white,line width=0.8pt}]
  coordinates {(1,\AliceMenuTerminalPayment)};

\node[menu text halo,font=\fontsize{9}{10}\selectfont,text=AliceMenuBlue,
  anchor=south,xshift=\MenuBLabelXShift,yshift=\MenuBLabelYShift]
  at (axis cs:\AliceMenuBase,\AliceMenuBasePayment) {\MenuTextHalo{$B$}};
\node[menu text halo,font=\fontsize{9}{10}\selectfont,text=AliceMenuBlue,
  anchor=south,xshift=\MenuELabelXShift,yshift=\MenuELabelYShift]
  at (axis cs:\AliceMenuEquilibrium,\AliceMenuEquilibriumPayment) {\MenuTextHalo{$E$}};

\node[menu text halo,align=center,font=\fontsize{8}{9}\selectfont\bfseries,
  text=AliceMenuBlue] (AliceMenuShared)
  at (axis description cs:\MenuSharedX,\MenuSharedY)
  {\MenuTextHalo{Shared by all}\\\MenuTextHalo{Optimal Mechanisms}};
\draw[AliceMenuBlue!85!black,line width=0.95pt,
  -{Stealth[length=5pt,width=3.5pt]},
  shorten >=3pt]
  (AliceMenuShared.south) to[out=-90,in=155]
  (axis cs:{(\AliceMenuBase+\AliceMenuEquilibrium)/2},
    {menucore((\AliceMenuBase+\AliceMenuEquilibrium)/2)});
\node[menu text halo,align=center,font=\fontsize{8}{9}\selectfont,
  text=AliceMenuGreen] (AliceMenuDiscount)
  at (axis description cs:\MenuDiscountX,\MenuDiscountY)
  {\MenuTextHalo{Optional discount}\\\MenuTextHalo{by Alice}};
\coordinate (AliceMenuDiscountTarget)
  at (axis cs:0.26,{0.5*menuoriginal(0.26)+0.5*menulower(0.26)});
\path (AliceMenuDiscountTarget) ++(117:7pt)
  coordinate (AliceMenuDiscountJoin);
\draw[AliceMenuGreen!85!black,line width=0.95pt,
  line cap=round,line join=round,
  -{Stealth[length=5pt,width=3.5pt]},shorten >=1pt]
  (AliceMenuDiscount.south)
  .. controls +(0,-3pt) and +(117:3pt) ..
  (AliceMenuDiscountJoin) -- (AliceMenuDiscountTarget);

\draw[AliceMenuGreen,line width=2.1pt]
  (axis cs:0,0) -- (axis cs:\AliceMenuBase,0);
\draw[AliceMenuBlue,line width=2.1pt]
  (axis cs:\AliceMenuBase,0) -- (axis cs:\AliceMenuEquilibrium,0);
\draw[AliceMenuOrange,line width=2.1pt]
  (axis cs:\AliceMenuEquilibrium,0) -- (axis cs:1,0);
\node[anchor=north,align=center,inner sep=0pt,font=\fontsize{7}{8}\selectfont,
  text=AliceMenuGreen,
  xshift={\MenuSegmentLabelXShift+\MenuStraightLabelXShift},
  yshift=\MenuStraightLabelYShift]
  at (axis cs:{\AliceMenuBase/2},\MenuSegmentLabelY)
  {Straight segment};
\node[anchor=north,align=center,inner sep=0pt,font=\fontsize{7}{8}\selectfont,
  text=AliceMenuBlue,
  xshift={\MenuSegmentLabelXShift+\MenuCurvedLabelXShift},
  yshift=\MenuCurvedLabelYShift]
  at (axis cs:{(\AliceMenuBase+\AliceMenuEquilibrium)/2},\MenuSegmentLabelY)
  {Curved\\segment};
\node[anchor=north,align=center,inner sep=0pt,font=\fontsize{7}{8}\selectfont,
  text=AliceMenuOrange,
  xshift={\MenuSegmentLabelXShift+\MenuExtensionLabelXShift},
  yshift=\MenuExtensionLabelYShift]
  at (axis cs:{(\AliceMenuEquilibrium+1)/2},\MenuSegmentLabelY)
  {Optional\\extension};

\draw[AliceMenuBlue,line width=1.6pt]
  (axis description cs:0.035,\MenuLegendY) --
  (axis description cs:0.115,\MenuLegendY);
\node[menu text halo,anchor=west,font=\fontsize{8}{9}\selectfont,xshift=3pt]
  at (axis description cs:0.115,\MenuLegendY) {{\MenuTextHalo{Canonical menu}}};
\node[menu text halo,anchor=north west,font=\fontsize{8}{9}\selectfont]
  at (axis description cs:\MenuParametersX,\MenuParametersY)
  {\MenuTextHalo{$\rlap{\hspace*{\MenuParameterAXShift}$a=2$}%
    \phantom{a=2},\hspace{\MenuParametersGap} b=1$}};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> observations/introduction_tikz_plots/bob_equalizer_main_a2_b1.tikz.tex <==
\begingroup%
\definecolor{BobEqualizerBlue}{HTML}{246298}%
\definecolor{BobEqualizerOrange}{HTML}{B95B17}%
\definecolor{BobEqualizerGrid}{HTML}{D5D5D5}%
\definecolor{BobEqualizerGuide}{HTML}{AEBBC6}%
\def\BobEqualizerPanelWidth{6.4cm}%
\def\BobEqualizerPanelHeight{4.8cm}%
\def\BobEqualizerPanelGap{1.05cm}%
\def\BobEqualizerXAxisTitleY{-0.15}%
\def\BobEqualizerYAxisTitleX{-0.19}%
\def\BobEqualizerHeadingY{1.10}%
\def\BobEqualizerMainTitleYShift{1.3cm}%
\def\BobEqualizerLegendX{0.07}%
\def\BobEqualizerLegendY{1.31}%
\def\BobEqualizerRightPadding{\dimexpr1.50cm-17.55394pt\relax}%
\def\BobEqualizerDLFlatX{0.64}%
\def\BobEqualizerDLFlatY{0.97}%
\def\BobEqualizerSLFlatX{0.755}%
\def\BobEqualizerSLFlatY{0.97}%
\def\BobEqualizerJumpX{0.43}%
\def\BobEqualizerJumpY{0.16}%
\def\BobEqualizerEquilibriumX{0.70}%
\def\BobEqualizerEquilibriumY{0.45}%
\def\BobEqualizerEndpointX{0.86}%
\def\BobEqualizerEndpointY{0.47}%
\def\BobEqualizerSlopeGap{3pt}%
\def\BobEqualizerHaloScale{2.5}%
\def\BobEqualizerHaloStrength{3}%
\pgfmathsetlengthmacro{\BobEqualizerHaloOuter}{max(0,\BobEqualizerHaloScale)*0.65pt}%
\pgfmathsetlengthmacro{\BobEqualizerHaloMiddle}{max(0,\BobEqualizerHaloScale)*0.40pt}%
\pgfmathsetlengthmacro{\BobEqualizerHaloCore}{max(0,\BobEqualizerHaloScale)*0.18pt}%
\pgfmathsetmacro{\BobEqualizerHaloOpacityOuter}{min(1,max(0,0.15*\BobEqualizerHaloStrength))}%
\pgfmathsetmacro{\BobEqualizerHaloOpacityMiddle}{min(1,max(0,0.30*\BobEqualizerHaloStrength))}%
\pgfmathsetmacro{\BobEqualizerHaloOpacityCore}{min(1,max(0,0.70*\BobEqualizerHaloStrength))}%
\newcommand*\BobEqualizerHalo[1]{%
  \begingroup
  \ifdim\BobEqualizerHaloOuter>0pt\relax
    \rlap{\begingroup\transparent{\BobEqualizerHaloOpacityOuter}\color{white}%
      \contourlength{\BobEqualizerHaloOuter}\contour{white}{#1}\endgroup}%
    \rlap{\begingroup\transparent{\BobEqualizerHaloOpacityMiddle}\color{white}%
      \contourlength{\BobEqualizerHaloMiddle}\contour{white}{#1}\endgroup}%
    \rlap{\begingroup\transparent{\BobEqualizerHaloOpacityCore}\color{white}%
      \contourlength{\BobEqualizerHaloCore}\contour{white}{#1}\endgroup}%
  \fi
  #1\endgroup
}%
\def\BobEqualizerR{0.1587351932054160}%
\def\BobEqualizerU{0.5991031710146508}%
\def\BobEqualizerT{0.3959502338972529}%
\def\BobEqualizerXS{0.7627849593081630}%
\def\BobEqualizerJumpLimit{0.0636364356044280}%
\begin{tikzpicture}[
  baseline=(BobEqualizerDL.south west),
  font=\fontsize{8}{10}\selectfont,
  revenue text/.style={inner sep=1.5pt,outer sep=0pt,align=center},
  revenue arrow/.style={draw=black!85,line width=0.85pt,line cap=round,line join=round,
    -{Stealth[length=4.5pt,width=3.3pt]},shorten <=2pt,shorten >=3.5pt},
  declare function={
    boblotteryx(\r)=(1-\r+\BobEqualizerR*ln(\r))/\BobEqualizerU;
    boblotteryrev(\r)=boblotteryx(\r)-1+\r;
  },
]
\pgfplotsset{bob revenue axis/.style={
  width=\BobEqualizerPanelWidth,height=\BobEqualizerPanelHeight,scale only axis,
  xmin=0,xmax=1.025,ymin=0,ymax=0.20,
  axis x line*=bottom,axis y line*=left,
  axis line style={black,line width=0.8pt},
  tick align=outside,tick style={black,line width=0.6pt},
  major tick length=3pt,scaled ticks=false,
  ytick={0,0.079367596602708,\BobEqualizerR},
  yticklabels={$0$,{$R/2$},{$R$}},
  tick label style={font=\fontsize{8}{9}\selectfont},
  xticklabel style={yshift=-1pt},yticklabel style={xshift=-1pt},
  grid=major,grid style={BobEqualizerGrid,line width=0.4pt,opacity=0.6},
  set layers=standard,clip=false,
  xlabel style={at={(axis description cs:0.5,\BobEqualizerXAxisTitleY)},
    anchor=north,inner sep=0pt,font=\fontsize{9}{11}\selectfont},
  ylabel style={at={(axis description cs:\BobEqualizerYAxisTitleX,0.5)},
    anchor=south,inner sep=0pt,font=\fontsize{9}{11}\selectfont},
  every axis plot/.append style={forget plot},
}}

\begin{axis}[
  bob revenue axis,name=BobEqualizerDL,
  xtick={0,\BobEqualizerR,\BobEqualizerT,1},
  xticklabels={$0$,{$R$},{},{$b$}},
  xlabel={Price of the sure option, $q$},ylabel={Bob's expected revenue},
]
\coordinate (BobEqualizerDLPlotTopCenter) at (axis description cs:0.5,1);
\begin{pgfonlayer}{axis background}
  \path[fill=BobEqualizerBlue,fill opacity=0.055,draw=none]
    (axis cs:\BobEqualizerT,0) rectangle (axis cs:1,\BobEqualizerR);
\end{pgfonlayer}
\draw[BobEqualizerGuide,line width=0.55pt,dash pattern=on 2pt off 3pt]
  (axis cs:0,\BobEqualizerR)--(axis cs:1,\BobEqualizerR);
\addplot[BobEqualizerBlue,line width=1.6pt,domain=0:\BobEqualizerR,samples=2]
  {x};
\addplot[BobEqualizerBlue,line width=1.6pt,
  domain=\BobEqualizerR:\BobEqualizerT,samples=2]
  {\BobEqualizerR*x/\BobEqualizerT};
\addplot[BobEqualizerBlue,line width=1.8pt,domain=\BobEqualizerT:1,samples=2]
  {\BobEqualizerR};
\addplot[only marks,mark=*,mark size=1.6pt,BobEqualizerBlue]
  coordinates {(0,0) (\BobEqualizerR,\BobEqualizerR)
    (\BobEqualizerT,\BobEqualizerR)};
\addplot[only marks,mark=o,mark size=2pt,BobEqualizerBlue,
  mark options={solid,fill=white,line width=0.9pt}]
  coordinates {(\BobEqualizerR,\BobEqualizerJumpLimit)};
\addplot[only marks,mark=*,mark size=2.2pt,BobEqualizerBlue]
  coordinates {(1,\BobEqualizerR)};

\path (axis cs:0.07,0.07) -- (axis cs:0.15,0.15)
  node[midway,sloped,above=\BobEqualizerSlopeGap,text=BobEqualizerBlue,
    inner sep=0pt] {\BobEqualizerHalo{Slope $=1$}};
\node[revenue text,text=BobEqualizerBlue,font=\fontsize{8}{10}\selectfont\bfseries]
  (BobEqualizerDLFlat)
  at (axis description cs:\BobEqualizerDLFlatX,\BobEqualizerDLFlatY)
  {\BobEqualizerHalo{Bob is indifferent}};
\coordinate (BobEqualizerDLFlatTarget)
  at (axis cs:{(\BobEqualizerT+1)/2},\BobEqualizerR);
\path (BobEqualizerDLFlatTarget) ++(90:9pt) coordinate (BobEqualizerDLFlatJoin);
\draw[revenue arrow,BobEqualizerBlue,shorten >=0pt]
  (BobEqualizerDLFlat.south) .. controls +(0,-5pt) and +(0,5pt) ..
  (BobEqualizerDLFlatJoin) -- (BobEqualizerDLFlatTarget);
\node[revenue text,text=black!80]
  (BobEqualizerJump)
  at (axis description cs:\BobEqualizerJumpX,\BobEqualizerJumpY)
  {\BobEqualizerHalo{Alice starts selling}\\\BobEqualizerHalo{just above $q=R$}};
\coordinate (BobEqualizerJumpTarget)
  at (axis cs:\BobEqualizerR,\BobEqualizerJumpLimit);
\path (BobEqualizerJumpTarget) ++(-35:10pt) coordinate (BobEqualizerJumpJoin);
\draw[revenue arrow]
  (BobEqualizerJump.north) .. controls +(0,8pt) and +(-35:8pt) ..
  (BobEqualizerJumpJoin) -- (BobEqualizerJumpTarget);
\node[revenue text,text=BobEqualizerBlue]
  (BobEqualizerEquilibrium)
  at (axis description cs:\BobEqualizerEquilibriumX,\BobEqualizerEquilibriumY)
  {\BobEqualizerHalo{Equilibrium response}\\\BobEqualizerHalo{$\mathsf{FP}(b)$}};
\coordinate (BobEqualizerEquilibriumTarget) at (axis cs:1,\BobEqualizerR);
\path (BobEqualizerEquilibriumTarget) ++(-90:9pt) coordinate (BobEqualizerEquilibriumJoin);
\draw[revenue arrow,BobEqualizerBlue,line cap=round,line join=round]
  (BobEqualizerEquilibrium.north) .. controls +(0,10pt) and +(0,-15pt) ..
  (BobEqualizerEquilibriumJoin) -- (BobEqualizerEquilibriumTarget);
\node[anchor=north east,outer sep=0pt,align=left,inner sep=3pt,
  draw=black!40,line width=0.6pt,rounded corners=2pt,fill=black!2,
  font=\fontsize{8}{11}\selectfont,text=black]
  at (axis description cs:\BobEqualizerLegendX,\BobEqualizerLegendY)
  {$a=2,\quad b=1$\\Bob's revenue:\\$R\approx0.1587$};
\end{axis}

\begin{axis}[
  bob revenue axis,name=BobEqualizerSL,
  at={(BobEqualizerDL.south east)},anchor=south west,
  xshift=\BobEqualizerPanelGap,
  xtick={0,0.5,\BobEqualizerXS,1},
  xticklabels={$0$,{$1/2$},{},{$1$}},
  xlabel={Lottery allocation probability, $x$},
]
\coordinate (BobEqualizerSLPlotTopCenter) at (axis description cs:0.5,1);
\begin{pgfonlayer}{axis background}
  \path[fill=BobEqualizerOrange,fill opacity=0.065,draw=none]
    (axis cs:\BobEqualizerXS,0) rectangle (axis cs:1,\BobEqualizerR);
\end{pgfonlayer}
\draw[BobEqualizerGuide,line width=0.55pt,dash pattern=on 2pt off 3pt]
  (axis cs:0,\BobEqualizerR)--(axis cs:1,\BobEqualizerR);
\addplot[BobEqualizerOrange,line width=1.6pt,domain=1:\BobEqualizerT,
  samples=201,variable=\r]
  ({boblotteryx(\r)},{boblotteryrev(\r)});
\addplot[BobEqualizerOrange,line width=1.8pt,
  domain=\BobEqualizerXS:1,samples=2] {\BobEqualizerR};
\addplot[only marks,mark=*,mark size=1.6pt,BobEqualizerOrange]
  coordinates {(0,0) (\BobEqualizerXS,\BobEqualizerR)
    (1,\BobEqualizerR)};
\node[revenue text,text=BobEqualizerOrange,font=\fontsize{8}{10}\selectfont\bfseries]
  (BobEqualizerSLFlat)
  at (axis description cs:\BobEqualizerSLFlatX,\BobEqualizerSLFlatY)
  {\BobEqualizerHalo{Bob is indifferent}};
\coordinate (BobEqualizerSLFlatTarget)
  at (axis cs:{(\BobEqualizerXS+1)/2},\BobEqualizerR);
\path (BobEqualizerSLFlatTarget) ++(90:9pt) coordinate (BobEqualizerSLFlatJoin);
\draw[revenue arrow,BobEqualizerOrange,shorten >=0pt]
  (BobEqualizerSLFlat.south) .. controls +(0,-5pt) and +(0,5pt) ..
  (BobEqualizerSLFlatJoin) -- (BobEqualizerSLFlatTarget);
\node[revenue text,text=BobEqualizerOrange]
  (BobEqualizerEndpoint)
  at (axis description cs:\BobEqualizerEndpointX,\BobEqualizerEndpointY)
  {\BobEqualizerHalo{At $x=1$:}\\\BobEqualizerHalo{$\mathsf{FP}(R)$}};
\coordinate (BobEqualizerEndpointTarget) at (axis cs:1,\BobEqualizerR);
\path (BobEqualizerEndpointTarget) ++(-90:9pt) coordinate (BobEqualizerEndpointJoin);
\draw[revenue arrow,BobEqualizerOrange,line cap=round,line join=round]
  (BobEqualizerEndpoint.north) .. controls +(0,10pt) and +(0,-15pt) ..
  (BobEqualizerEndpointJoin) -- (BobEqualizerEndpointTarget);
\end{axis}
\path (BobEqualizerDLPlotTopCenter) -- (BobEqualizerSLPlotTopCenter)
  coordinate[midway] (BobEqualizerTitleCenter);
\path[use as bounding box]
  ([xshift=-1.15cm,yshift=-0.90cm]BobEqualizerDL.south west) rectangle
  ([xshift=\BobEqualizerRightPadding,yshift=2.1cm]BobEqualizerSL.north east);
\pgfextractx{\dimen0}{\pgfpointanchor{BobEqualizerTitleCenter}{center}}%
\pgfextractx{\dimen2}{\pgfpointanchor{current bounding box}{center}}%
\xdef\BobEqualizerPlotCenterOffset{\the\dimexpr\dimen0-\dimen2\relax}%
\end{tikzpicture}%
\endgroup%


==> observations/introduction_tikz_plots/main_vs_bertrand_revenue.tikz.tex <==
\begingroup%
\definecolor{MainBertrandBlue}{HTML}{3F51A6}%
\definecolor{MainBertrandCurve}{HTML}{5F79E6}%
\definecolor{MainBertrandOrange}{HTML}{C58A20}%
\definecolor{MainBertrandGrid}{HTML}{D5D5D5}%
\definecolor{MainBertrandGuide}{HTML}{AEBBC6}%
\def\MainBertrandWidth{10cm}%
\def\MainBertrandHeight{6cm}%
\def\MainBertrandXAxisTitleY{-0.12}%
\def\MainBertrandYAxisTitleX{-0.085}%
\def\MainBertrandLegendX{0.02}%
\def\MainBertrandLegendY{0.91}%
\def\MainBertrandLegendRowGap{0.095}%
\def\MainBertrandOptLabelX{0.175}%
\def\MainBertrandOptLabelY{0.317}%
\def\MainBertrandOptLabelSize{10}%
\def\MainBertrandOptLineWidth{2.2pt}%
\def\MainBertrandBaseLineWidth{1.2pt}%
\def\MainBertrandCutoffGuideWidth{0.65pt}%
\def\MainBertrandCoincidenceLineLength{10pt}%
\def\MainBertrandCoincidenceLineWidth{1.3pt}%
\def\MainBertrandEqualityX{0.717}%
\def\MainBertrandEqualityY{0.294}%
\def\MainBertrandEqualityArrowEndX{\MainBertrandC}%
\def\MainBertrandEqualityArrowEndY{\MainBertrandC-1}%
\def\MainBertrandEqualityArrowGap{7pt}%
\def\MainBertrandHaloScale{2.2}%
\def\MainBertrandHaloStrength{3.5}%
\pgfmathsetlengthmacro{\MainBertrandHaloOuter}{max(0,\MainBertrandHaloScale)*0.65pt}%
\pgfmathsetlengthmacro{\MainBertrandHaloMiddle}{max(0,\MainBertrandHaloScale)*0.40pt}%
\pgfmathsetlengthmacro{\MainBertrandHaloCore}{max(0,\MainBertrandHaloScale)*0.18pt}%
\pgfmathsetmacro{\MainBertrandHaloOpacityOuter}{min(1,max(0,0.15*\MainBertrandHaloStrength))}%
\pgfmathsetmacro{\MainBertrandHaloOpacityMiddle}{min(1,max(0,0.30*\MainBertrandHaloStrength))}%
\pgfmathsetmacro{\MainBertrandHaloOpacityCore}{min(1,max(0,0.70*\MainBertrandHaloStrength))}%
\newcommand*\MainBertrandHalo[1]{%
  \begingroup
  \ifdim\MainBertrandHaloOuter>0pt\relax
    \rlap{\begingroup\transparent{\MainBertrandHaloOpacityOuter}\color{white}%
      \contourlength{\MainBertrandHaloOuter}\contour{white}{#1}\endgroup}%
    \rlap{\begingroup\transparent{\MainBertrandHaloOpacityMiddle}\color{white}%
      \contourlength{\MainBertrandHaloMiddle}\contour{white}{#1}\endgroup}%
    \rlap{\begingroup\transparent{\MainBertrandHaloOpacityCore}\color{white}%
      \contourlength{\MainBertrandHaloCore}\contour{white}{#1}\endgroup}%
  \fi
  #1\endgroup
}%
\def\MainBertrandC{3.1461932206205825}%
\def\MainBertrandAtEquality{0.351693340639234}%
\begin{tikzpicture}[
  font=\fontsize{8}{10}\selectfont,
  baseline=(MainBertrandAxis.south west),
  main bertrand text/.style={align=center,inner sep=1.5pt,outer sep=0pt},
  main bertrand arrow/.style={draw=black!80,line width=0.95pt,
    -{Stealth[length=5pt,width=3.5pt]},shorten >=3.5pt},
]
\begin{axis}[
  name=MainBertrandAxis,
  width=\MainBertrandWidth,height=\MainBertrandHeight,scale only axis,
  xmin=0,xmax=4.05,ymin=0,ymax=3.15,
  axis x line*=bottom,axis y line*=left,
  axis line style={black,line width=0.7pt},
  tick align=outside,tick style={black,line width=0.6pt},
  major tick length=3pt,
  xtick={0,1,2,\MainBertrandC,4},
  xticklabels={$0$,$1$,$2$,{$C\approx3.146$},$4$},
  ytick={0,1,2,3},yticklabels={$0$,$b$,$2b$,$3b$},
  tick label style={font=\fontsize{8}{9}\selectfont},
  scaled ticks=false,
  xlabel={Value ratio $a/b$},ylabel={Alice's revenue},
  label style={font=\fontsize{9}{11}\selectfont},
  xlabel style={at={(axis description cs:0.5,\MainBertrandXAxisTitleY)},
    anchor=north,inner sep=0pt},
  ylabel style={at={(axis description cs:\MainBertrandYAxisTitleX,0.5)},
    anchor=south,inner sep=0pt},
  grid=major,grid style={MainBertrandGrid,line width=0.35pt,opacity=0.7},
  set layers=standard,axis on top=false,clip=false,
  every axis plot/.append style={forget plot},
]
\begin{pgfonlayer}{axis background}
  \path[fill=MainBertrandBlue!5,draw=none]
    (axis cs:0,0) rectangle (axis cs:1,3.15);
\end{pgfonlayer}
\addplot[name path=MainBertrandOptPath,draw=none]
  table[x=ratio,y=optimal] {observations/introduction_tikz_plots/main_vs_bertrand_revenue_data.dat};
\path[name path=MainBertrandBasePath]
  (axis cs:0,0)--(axis cs:1,0)--(axis cs:4,3);
\addplot[fill=MainBertrandBlue,fill opacity=0.17,draw=none]
  fill between[of=MainBertrandOptPath and MainBertrandBasePath,
    soft clip={domain=0:\MainBertrandC}];
\draw[MainBertrandGuide,line width=0.65pt,dash pattern=on 2pt off 3pt]
  (axis cs:1,0)--(axis cs:1,3.15);
\draw[MainBertrandGuide,line width=\MainBertrandCutoffGuideWidth,
  dash pattern=on 2pt off 3pt]
  (axis cs:\MainBertrandC,0)--(axis cs:\MainBertrandC,3.15);
\addplot[MainBertrandCurve,line width=\MainBertrandOptLineWidth,no marks]
  table[x=ratio,y=optimal] {observations/introduction_tikz_plots/main_vs_bertrand_revenue_data.dat};
\addplot[MainBertrandOrange,line width=\MainBertrandBaseLineWidth,
  dash pattern=on 4pt off 3pt,no marks]
  coordinates {(0,0) (1,0) (4,3)};
\addplot[only marks,mark=*,mark size=1.8pt,MainBertrandCurve]
  coordinates {(1,\MainBertrandAtEquality)};
\draw[black,line width=\MainBertrandCoincidenceLineWidth]
  ([yshift={-0.5*\MainBertrandCoincidenceLineLength}]axis cs:\MainBertrandC,{\MainBertrandC-1})--
  ([yshift={0.5*\MainBertrandCoincidenceLineLength}]axis cs:\MainBertrandC,{\MainBertrandC-1});

\draw[MainBertrandCurve,line width=\MainBertrandOptLineWidth]
  (axis description cs:\MainBertrandLegendX,\MainBertrandLegendY)--
  (axis description cs:{\MainBertrandLegendX+0.075},\MainBertrandLegendY);
\node[main bertrand text,anchor=west,text=MainBertrandBlue,
  font=\fontsize{9.5}{11}\selectfont]
  at (axis description cs:{\MainBertrandLegendX+0.095},\MainBertrandLegendY)
  {\MainBertrandHalo{Optimal revenue $\opt{a}{b}$}};
\draw[MainBertrandOrange,line width=\MainBertrandBaseLineWidth,
  dash pattern=on 4pt off 3pt]
  (axis description cs:\MainBertrandLegendX,
    {\MainBertrandLegendY-\MainBertrandLegendRowGap})--
  (axis description cs:{\MainBertrandLegendX+0.075},
    {\MainBertrandLegendY-\MainBertrandLegendRowGap});
\node[main bertrand text,anchor=west,text=MainBertrandOrange,
  font=\fontsize{9.5}{11}\selectfont]
  at (axis description cs:{\MainBertrandLegendX+0.095},
    {\MainBertrandLegendY-\MainBertrandLegendRowGap})
  {\MainBertrandHalo{Bertrand revenue $(a-b)_+$}};

\node[main bertrand text,text=MainBertrandBlue,
  font=\fontsize{\MainBertrandOptLabelSize}{12}\selectfont]
  (MainBertrandOptLabel)
  at (axis description cs:\MainBertrandOptLabelX,\MainBertrandOptLabelY)
  {\MainBertrandHalo{$\opt{a}{b}\approx0.352b$}};
\draw[main bertrand arrow,MainBertrandBlue!85!black]
  (MainBertrandOptLabel.south) to[out=-90,in=130]
  (axis cs:1,\MainBertrandAtEquality);

\node[main bertrand text,text=MainBertrandCurve,font=\fontsize{8.5}{10}\selectfont]
  (MainBertrandEquality)
  at (axis description cs:\MainBertrandEqualityX,\MainBertrandEqualityY)
  {\MainBertrandHalo{Revenues coincide}\\\MainBertrandHalo{thereafter}};
\draw[main bertrand arrow,shorten >=\MainBertrandEqualityArrowGap]
  (MainBertrandEquality.north) to[out=70,in=-100]
  (axis cs:\MainBertrandEqualityArrowEndX,{\MainBertrandEqualityArrowEndY});
\end{axis}
\end{tikzpicture}%
\endgroup%


==> observations/introduction_tikz_plots/revenue_difference.tikz.tex <==
\begingroup%
\definecolor{csrevblue}{HTML}{246298}%
\definecolor{csrevorange}{HTML}{B95B17}%
\definecolor{csrevgrid}{HTML}{D5D5D5}%
\def\RevenueXAxisTitleY{-0.17}%
\def\RevenueD{0.66625979861295}%
\def\RevenueC{3.1461932206205825}%
\def\RevenueCGap{-0.0136722582928751}%
\begin{tikzpicture}[font=\fontsize{8}{10}\selectfont,
  baseline=(current axis.south west),
  csrevarrow/.style={draw=black!85,line width=0.95pt,
    -{Stealth[length=2mm,width=1.4mm]},shorten <=2pt,shorten >=3.5pt}]
\begin{axis}[
  width=5.6cm, height=4.8cm, scale only axis,
  xmin=0, xmax=8, ymin=-0.029, ymax=0.004,
  axis x line*=bottom, axis y line*=left,
  axis line style={black, line width=0.6pt},
  tick align=outside, tick style={black, line width=0.5pt},
  major tick length=2.5pt,
  xtick={0,2,4,6,8},
  ytick={-0.02,-0.01,0},
  yticklabels={$-2\%$,$-1\%$,$0\%$},
  scaled ticks=false,
  set layers=standard,
  grid=major, grid style={csrevgrid, line width=0.3pt},
  xlabel={Value ratio $a/b$},
  ylabel={$\Delta_{\mathsf{opt}}(a;b)/a$},
  label style={font=\fontsize{9}{11}\selectfont},
  xlabel style={at={(axis description cs:0.5,\RevenueXAxisTitleY)}, anchor=north,
    inner sep=0pt},
  ylabel style={at={(axis description cs:-0.16,0.5)}, anchor=south,
    inner sep=0pt},
  clip=false,
]
  \begin{pgfonlayer}{axis background}
    \path[fill=csrevblue!6, draw=none]
      (axis cs:0,-0.029) rectangle (axis cs:1,0.004);
  \end{pgfonlayer}
  \addplot[name path=csrevcurve, draw=none, forget plot]
    table[x=ratio,y=gap] {observations/introduction_tikz_plots/revenue_difference_data.dat};
  \path[name path=csrevzero] (axis cs:0,0) -- (axis cs:8,0);
  \addplot[fill=csrevblue!40, draw=none, forget plot]
    fill between[of=csrevcurve and csrevzero,
      soft clip={domain=0:\RevenueD}];
  \addplot[fill=csrevorange!24, draw=none, forget plot]
    fill between[of=csrevcurve and csrevzero,
      soft clip={domain=\RevenueD:8}];
  \draw[black!60,line width=0.45pt]
    (axis cs:0,0) -- (axis cs:8,0);
  \draw[black!45,densely dashed,line width=0.4pt]
    (axis cs:1,-0.029) -- (axis cs:1,0.004);
  \draw[black!45,densely dashed,line width=0.4pt]
    (axis cs:\RevenueC,-0.029) -- (axis cs:\RevenueC,0.004);
  \addplot[csrevblue,line width=1.25pt,no marks]
    table[x=ratio,y=gap] {observations/introduction_tikz_plots/revenue_difference_data.dat};
  \addplot[only marks,mark=*,mark size=1.5pt,black!75]
    coordinates {(\RevenueD,0) (\RevenueC,\RevenueCGap)};

  \node[csrevblue,anchor=east,inner sep=0pt]
    at (axis cs:7.85,0.0022)
    {$\mathsf{opt}_{\mathsf A}(a;b)>
       \mathsf{opt}^{\mathsf{AB}}_{\mathsf A}(a;b)$};
  \node[csrevorange,anchor=east,inner sep=0pt]
    at (axis cs:7.85,-0.0105)
    {$\mathsf{opt}_{\mathsf A}(a;b)<
       \mathsf{opt}^{\mathsf{AB}}_{\mathsf A}(a;b)$};
  \node[anchor=west,inner sep=1pt]
    (csrevDlabel) at (axis cs:1.30,-0.0061) {$D\approx0.6663$};
  \draw[csrevarrow]
    (csrevDlabel.north west) -- (axis cs:\RevenueD,0);
  \node[anchor=west,inner sep=1pt,black!85]
    (csrevClabel) at (axis cs:4.2,-0.0254) {$C\approx3.1462$};
  \draw[csrevarrow]
    (csrevClabel.north west) -- (axis cs:\RevenueC,\RevenueCGap);
\end{axis}
\end{tikzpicture}%
\endgroup%

